Automating Behavioral Testing in Machine Translation

Behavioral testing in NLP allows fine-grained evaluation of systems by examining their linguistic capabilities through the analysis of input-output behavior. Unfortunately, existing work on behavioral testing in Machine Translation (MT) is currently restricted to largely handcrafted tests covering a limited range of capabilities and languages. To address this limitation, we propose to use Large Language Models (LLMs) to generate a diverse set of source sentences tailored to test the behavior of MT models in a range of situations. We can then verify whether the MT model exhibits the expected behavior through matching candidate sets that are also generated using LLMs. Our approach aims to make behavioral testing of MT systems practical while requiring only minimal human effort. In our experiments, we apply our proposed evaluation framework to assess multiple available MT systems, revealing that while in general pass-rates follow the trends observable from traditional accuracy-based metrics, our method was able to uncover several important differences and potential bugs that go unnoticed when relying only on accuracy.

==> prompt_candidates_no_format.tex <==
{\fontsize{8}{10}
\begin{Verbatim}[commandchars=+!?]
You are a {source_lang}-{target_lang} translator. Given a {property}, write as many valid {target_lang}
translations as you can. Use "|" to separate between valid translations.
Write "NA" if unable to accomplish the task.

{Source property demonstration #1}
{Candidates set source property demonstration #1}
{Source property #2}
{Candidates set source property demonstration #2}
{Source property #3}
{Candidates set source property demonstration #3}

{Source property}
\end{Verbatim}
\vspace{-0.4cm}
}

==> prompt_src_no_format.tex <==
{\fontsize{8}{10}
\begin{Verbatim}[commandchars=+!?]
You are an assistant that generates sentences where only appears one B = {property}.
Don't be repetitive, change the topic and B between sentences. Write every B inside [].
B must happen only once in each sentence and can only contain {property}.

Write 3 examples.

- {Source sentence demonstration #1}
- {Source sentence demonstration #2}
- {Source sentence demonstration #3}

Now write 10 more diverse sentences itemizing them with '-':
\end{Verbatim}
\vspace{-0.4cm}
}
